Features as Resources in R-LFG

This paper introduces a non-unification-based version of LFG called R-LFG (Resource-based Lexical Functional Grammar), which combines elements from both LFG and Linear Logic. The paper argues that a resource sensitive account provides a simpler treatment of many linguistic uses of non-monotonic devices in LFG, such as existential constraints and constraint equations.

==> ice-qsimple.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5242,1389)(0,-10)
\path(3518,537)(3368,537)(3368,87)(3518,87)
\path(4343,537)(4493,537)(4493,87)(4343,87)
\path(293,762)(293,237)
\path(1193,462)(1193,237)
\path(2093,462)(2093,312)
\path(1193,687)(1643,837)(2093,687)
\path(293,987)(968,1137)(1643,987)
\path(2918,1362)(2768,1362)(2768,12)(2918,12)
\path(4793,1362)(4943,1362)(4943,12)(4793,12)
\path(3518,1287)(3368,1287)(3368,837)(3518,837)
\path(4643,1287)(4793,1287)(4793,837)(4643,837)
\put(293,87){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\drengina}}}}}
\put(1193,87){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\vantar}}}}}
\put(2093,87){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\mat}}}}}
\put(1193,537){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}V}}}}}
\put(2093,537){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\put(1643,837){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}VP}}}}}
\put(293,837){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\put(968,1137){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}S}}}}}
\put(2843,987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\SUBJ$}}}}}
\put(3443,1137){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\opt{\NOM},\ACC$}}}}}
\put(3443,912){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\ACC\limp\NP$}}}}}
\put(3443,387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\ACC$}}}}}
\put(3443,162){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\ACC\limp\NP$}}}}}
\put(2843,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\OBJ$}}}}}
\put(2843,612){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\OBJ\;\NP\limp\SUBJ\;\NP\limp\S$}}}}}
\end{picture}
}


==> ice-simple.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5319,1389)(0,-10)
\path(3595,1287)(3445,1287)(3445,837)(3595,837)
\path(4420,1287)(4570,1287)(4570,837)(4420,837)
\path(3595,537)(3445,537)(3445,87)(3595,87)
\path(4420,537)(4570,537)(4570,87)(4420,87)
\path(370,762)(370,237)
\path(1270,462)(1270,237)
\path(2170,462)(2170,312)
\path(1270,687)(1720,837)(2170,687)
\path(370,987)(1045,1137)(1720,987)
\path(2995,1362)(2845,1362)(2845,12)(2995,12)
\path(4870,1362)(5020,1362)(5020,12)(4870,12)
\put(370,87){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\drengurinn}}}}}
\put(1270,87){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\kyssti}}}}}
\put(2170,87){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\stulkuna}}}}}
\put(1270,537){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}V}}}}}
\put(2170,537){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\put(1720,837){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}VP}}}}}
\put(370,837){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\put(1045,1137){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}S}}}}}
\put(2920,987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\SUBJ$}}}}}
\put(3520,1137){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\opt{\NOM}$}}}}}
\put(3520,912){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\NOM\limp\NP$}}}}}
\put(3520,387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\ACC$}}}}}
\put(3520,162){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\ACC\limp\NP$}}}}}
\put(2920,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\OBJ$}}}}}
\put(2920,612){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\OBJ\;\NP\limp\SUBJ\;\NP\limp\S$}}}}}
\end{picture}
}


==> lfg1a.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6085,3639)(0,-10)
\path(3312,2412)(3312,2112)
\path(2412,2112)(4212,2112)(4212,1812)
	(2412,1812)(2412,2112)
\put(3237,2187){\makebox(0,0)[rb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}defines}}}}}
\put(3312,1887){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}minimal f-structures}}}}}
\path(3762,312)(5862,312)(5862,12)
	(3762,12)(3762,312)
\path(4812,612)(4812,312)
\path(3762,912)(5862,912)(5862,612)
	(3762,612)(3762,912)
\put(4812,87){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}semantic interpretation}}}}}
\put(4812,687){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}glue language formula}}}}}
\put(4962,1062){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}semantic mapping}}}}}
\put(4962,387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}linear logic proof}}}}}
\path(2262,3012)(2262,2862)(1212,2862)(1212,2712)
\path(2262,2862)(3312,2862)(3312,2712)
\path(2712,2712)(3912,2712)(3912,2412)
	(2712,2412)(2712,2712)
\dashline{60.000}(1812,2562)(2712,2562)
\path(1212,3162)(1212,3012)(3237,3012)(3237,3162)
\path(312,2112)(2112,2112)(2112,1812)
	(312,1812)(312,2112)
\path(1212,2412)(1212,2112)
\path(612,2712)(1812,2712)(1812,2412)
	(612,2412)(612,2712)
\path(2787,3462)(3837,3462)(3837,3162)
	(2787,3162)(2787,3462)
\path(462,3462)(1962,3462)(1962,3162)
	(462,3162)(462,3462)
\path(3312,1812)(3312,1512)
\path(2412,1512)(4212,1512)(4212,1212)
	(2412,1212)(2412,1512)
\path(3312,1212)(3312,1062)(4812,1062)
\path(3387,3162)(3387,3012)(4812,3012)(4812,912)
\put(3312,2487){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}f-description}}}}}
\put(1212,1887){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}phonological form}}}}}
\put(1137,2187){\makebox(0,0)[rb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}yields}}}}}
\put(1212,2487){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}c-structure}}}}}
\put(3312,3237){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}Lexicon}}}}}
\put(1212,3237){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}Syntactic Rules}}}}}
\put(1062,2862){\makebox(0,0)[rb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}generates}}}}}
\put(3237,1587){\makebox(0,0)[rb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}constraint filter}}}}}
\put(3312,1287){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}minimal f-structures}}}}}
\dottedline{45}(12,3612)(4512,3612)(4512,1137)
	(12,1137)(12,3612)
\end{picture}
}


==> lfg2.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4374,2364)(0,-10)
\path(1062,2037)(1062,1887)(2862,1887)(2862,2037)
\path(312,2337)(1812,2337)(1812,2037)
	(312,2037)(312,2337)
\path(1962,1887)(1962,1737)
\path(1362,1737)(2562,1737)(2562,1437)
	(1362,1437)(1362,1737)
\path(12,1137)(1662,1137)(1662,837)
	(12,837)(12,1137)
\path(2562,1137)(3762,1137)(3762,837)
	(2562,837)(2562,1137)
\path(1962,1437)(1962,1287)
\path(3162,837)(3162,537)
\path(2412,2337)(3462,2337)(3462,2037)
	(2412,2037)(2412,2337)
\path(3012,2037)(3012,1887)(3237,1887)(3237,1137)
\path(762,1137)(762,1287)(3087,1287)(3087,1137)
\path(1962,537)(4362,537)(4362,12)
	(1962,12)(1962,537)
\put(1062,2112){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}Syntactic Rules}}}}}
\put(1962,1512){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}c-structure}}}}}
\put(837,912){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}phonological form}}}}}
\put(3162,912){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}f-term}}}}}
\put(3162,312){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}type well-formedness proof}}}}}
\put(3312,612){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}proof}}}}}
\put(912,1812){\makebox(0,0)[rb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}generates}}}}}
\put(2937,2112){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}Lexicon}}}}}
\put(687,1287){\makebox(0,0)[rb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}labelling}}}}}
\put(3162,87){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}= semantic interpretation}}}}}
\end{picture}
}

